Multiple transition points for an epidemic model

This paper is concerned with a spatial epidemic model on the $d$-dimensional square lattice that extends the contact process in two ways by assuming that each site is occupied by a social cluster of $N$ individuals rather than a single individual, and that infected individuals can be either asymptomatic or symptomatic. Newly infected individuals begin as asymptomatic and develop the symptoms at a spontaneous mutation rate $\gamma$, and all infected individuals recover at rate one. The model also distinguishes between external (between adjacent clusters) and internal (within clusters) infection rates for each state. Our analysis shows that, when either asymptomatic or symptomatic individuals only spread the disease externally and at a subcritical rate, while the other class only transmits the disease internally and at a large rate, the system exhibits at least two phase transitions with respect to the mutation rate $\gamma$ when social clusters are large. Specifically, the epidemic dies out for extreme values but survives for intermediate values of the mutation rate.

==> gamma.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{gamma.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11902,9088)(-331,-7934)
\put(1351,989){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Time 1}%
}}}}
\put(4201,989){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Time 10}%
}}}}
\put(7051,989){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Time 100}%
}}}}
\put(9901,989){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Time 1000}%
}}}}
\put(5551,-7861){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Number of infected individuals per cluster:}%
}}}}
\put(-149,-6211){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma = 2.00$}%
}}}}}
\put(11401,-6211){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Theorem \ref{th:gamma1}.b}%
}}}}}
\put(-149,-511){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma = 0.80$}%
}}}}}
\put(11401,-511){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Theorem \ref{th:gamma1}.a}%
}}}}}
\put(-149,-3361){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma = 5.00$}%
}}}}}
\put(11401,-3361){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Theorem \ref{th:gamma1}.a}%
}}}}}
\put(5926,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}= 0}%
}}}}
\put(6601,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}= 1}%
}}}}
\put(7276,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}= 2}%
}}}}
\put(7951,-7861){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}= 3}%
}}}}
\end{picture}%


==> proof1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{proof1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9630,3076)(-2114,-8570)
\put(  1,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$S_+$}}}}
\put(1276,-8236){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem1:kill-e}}}}}
\put(  1,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$S_-$}}}}
\put(3001,-5761){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$A_+$}}}}
\put(-2099,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_0$}}}}
\put(  1,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_1$}}}}
\put(  1,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$S_0$}}}}
\put(2401,-7261){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_2$}}}}
\put(3001,-6661){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$A_-$}}}}
\put(5401,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_3$}}}}
\put(7501,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_4$}}}}
\put(-1124,-7336){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem1:keep-0}}}}}
\put(6376,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem1:keep-e}}}}}
\put(1276,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem1:send-e}}}}}
\put(4276,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem1:produce-e}}}}}
\end{picture}%


==> proof2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{proof2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6630,1876)(-2114,-7670)
\put(-2099,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_0$}}}}
\put(  1,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_1$}}}}
\put(-2099,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$A_0$}}}}
\put(  1,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_2$}}}}
\put(  1,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$A_+$}}}}
\put(-1124,-6736){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem2:keep-0}}}}}
\put(-1124,-7336){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem2:kill-e}}}}}
\put(1276,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem2:send-e}}}}}
\put(2401,-7261){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_3$}}}}
\put(4501,-7261){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$E_4$}}}}
\put(3376,-7036){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}\ref{lem2:keep-e}}}}}
\end{picture}%

